Generic Superlight Client for Permissionless Blockchains

We conduct a systematic study on the light client of permissionless blockchains, in the setting where the full nodes and the light clients are rational. Under such a game-theoretic model, we design a superlight-client protocol to enable a client to employ some relaying full nodes (e.g. two or one) to read the blockchain. The protocol is "generic", i.e., it can be deployed disregarding the underlying consensuses, and also "superlight", i.e., the computational cost of the light client to predicate the (non)existence of a transaction in the blockchain becomes a small constant. Since our protocol resolves a fundamental challenge of broadening the usage of blockchain technology, it captures a wide variety of important use-cases such as multi-chain wallets, DApp browsers and more.

==> game.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,524); %set diagram left start at 0, and has height of 524

%Straight Lines [id:da7455795245508186] 
\draw    (300,90) -- (388.15,119.06) ;
\draw [shift={(391,120)}, rotate = 198.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da17518720078840433] 
\draw    (300,90) -- (213.84,119.04) ;
\draw [shift={(211,120)}, rotate = 341.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da21488781507280996] 
\draw    (300,50) -- (300,87) ;
\draw [shift={(300,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da29665652670213327] 
\draw    (300,50) -- (337.09,59.27) ;
\draw [shift={(340,60)}, rotate = 194.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0470848609669714] 
\draw    (300,30) -- (300,47) ;
\draw [shift={(300,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da34154458715809] 
\draw    (211,120) -- (211,147) ;
\draw [shift={(211,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7127568819706138] 
\draw    (211,120) -- (153.68,148.66) ;
\draw [shift={(151,150)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da35771998509098557] 
\draw    (211,120) -- (268.32,148.66) ;
\draw [shift={(271,150)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8219140984487396] 
\draw    (151,152.35) -- (151,177) ;
\draw [shift={(151,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(151,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da988006112585101] 
\draw    (271,152.35) -- (271,177) ;
\draw [shift={(271,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(271,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3046598937197511] 
\draw    (151,150) -- (168.39,177.47) ;
\draw [shift={(170,180)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3181809673852334] 
\draw    (211,150) -- (191.72,177.54) ;
\draw [shift={(190,180)}, rotate = 304.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da30488164919332705] 
\draw    (151,150) -- (131.72,177.54) ;
\draw [shift={(130,180)}, rotate = 304.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9660487163901625] 
\draw    (271,150) -- (251.72,177.54) ;
\draw [shift={(250,180)}, rotate = 304.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da0773424420198845] 
\draw    (211,150) -- (228.39,177.47) ;
\draw [shift={(230,180)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da535084546116841] 
\draw    (271,150) -- (288.39,177.47) ;
\draw [shift={(290,180)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da14257157064182602] 
\draw    (211,152.35) -- (211,177) ;
\draw [shift={(211,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(211,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30868371085433455] 
\draw    (391,120) -- (391,147) ;
\draw [shift={(391,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8300250589572935] 
\draw    (391,120) -- (333.68,148.66) ;
\draw [shift={(331,150)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6212587377303682] 
\draw    (391,120) -- (448.32,148.66) ;
\draw [shift={(451,150)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da25472057343573473] 
\draw    (331,150) -- (331,177) ;
\draw [shift={(331,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(331,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4086092368915819] 
\draw    (451,150) -- (451,177) ;
\draw [shift={(451,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(451,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5148465234727615] 
\draw    (331,150) -- (348.39,177.47) ;
\draw [shift={(350,180)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da526385358344011] 
\draw    (391,150) -- (371.72,177.54) ;
\draw [shift={(370,180)}, rotate = 304.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da31137720250197076] 
\draw    (331,150) -- (311.72,177.54) ;
\draw [shift={(310,180)}, rotate = 304.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7343947242306117] 
\draw    (451,150) -- (431.72,177.54) ;
\draw [shift={(430,180)}, rotate = 304.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da15190539757188137] 
\draw    (391,150) -- (408.39,177.47) ;
\draw [shift={(410,180)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8170440549939617] 
\draw    (451,150) -- (468.39,177.47) ;
\draw [shift={(470,180)}, rotate = 237.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5560781329728577] 
\draw    (391,150) -- (391,177) ;
\draw [shift={(391,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(391,150)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Circle [id:dp786914760119434] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (127.5,180) .. controls (127.5,178.62) and (128.62,177.5) .. (130,177.5) .. controls (131.38,177.5) and (132.5,178.62) .. (132.5,180) .. controls (132.5,181.38) and (131.38,182.5) .. (130,182.5) .. controls (128.62,182.5) and (127.5,181.38) .. (127.5,180) -- cycle ;
%Shape: Circle [id:dp7044591336499451] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (148.5,180) .. controls (148.5,178.62) and (149.62,177.5) .. (151,177.5) .. controls (152.38,177.5) and (153.5,178.62) .. (153.5,180) .. controls (153.5,181.38) and (152.38,182.5) .. (151,182.5) .. controls (149.62,182.5) and (148.5,181.38) .. (148.5,180) -- cycle ;
%Shape: Circle [id:dp9390676858889044] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (167.5,180) .. controls (167.5,178.62) and (168.62,177.5) .. (170,177.5) .. controls (171.38,177.5) and (172.5,178.62) .. (172.5,180) .. controls (172.5,181.38) and (171.38,182.5) .. (170,182.5) .. controls (168.62,182.5) and (167.5,181.38) .. (167.5,180) -- cycle ;
%Shape: Circle [id:dp14406642538790515] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (187,179.5) .. controls (187,178.12) and (188.12,177) .. (189.5,177) .. controls (190.88,177) and (192,178.12) .. (192,179.5) .. controls (192,180.88) and (190.88,182) .. (189.5,182) .. controls (188.12,182) and (187,180.88) .. (187,179.5) -- cycle ;
%Shape: Circle [id:dp6822547554274316] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (208,179.5) .. controls (208,178.12) and (209.12,177) .. (210.5,177) .. controls (211.88,177) and (213,178.12) .. (213,179.5) .. controls (213,180.88) and (211.88,182) .. (210.5,182) .. controls (209.12,182) and (208,180.88) .. (208,179.5) -- cycle ;
%Shape: Circle [id:dp15442534431639898] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228,179.5) .. controls (228,178.12) and (229.12,177) .. (230.5,177) .. controls (231.88,177) and (233,178.12) .. (233,179.5) .. controls (233,180.88) and (231.88,182) .. (230.5,182) .. controls (229.12,182) and (228,180.88) .. (228,179.5) -- cycle ;
%Shape: Circle [id:dp9405619100846703] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (247.5,180) .. controls (247.5,178.62) and (248.62,177.5) .. (250,177.5) .. controls (251.38,177.5) and (252.5,178.62) .. (252.5,180) .. controls (252.5,181.38) and (251.38,182.5) .. (250,182.5) .. controls (248.62,182.5) and (247.5,181.38) .. (247.5,180) -- cycle ;
%Shape: Circle [id:dp7512887216682658] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (268.5,180) .. controls (268.5,178.62) and (269.62,177.5) .. (271,177.5) .. controls (272.38,177.5) and (273.5,178.62) .. (273.5,180) .. controls (273.5,181.38) and (272.38,182.5) .. (271,182.5) .. controls (269.62,182.5) and (268.5,181.38) .. (268.5,180) -- cycle ;
%Shape: Circle [id:dp18997108947443309] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287.5,180) .. controls (287.5,178.62) and (288.62,177.5) .. (290,177.5) .. controls (291.38,177.5) and (292.5,178.62) .. (292.5,180) .. controls (292.5,181.38) and (291.38,182.5) .. (290,182.5) .. controls (288.62,182.5) and (287.5,181.38) .. (287.5,180) -- cycle ;
%Shape: Circle [id:dp42395777836918835] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (307,179.5) .. controls (307,178.12) and (308.12,177) .. (309.5,177) .. controls (310.88,177) and (312,178.12) .. (312,179.5) .. controls (312,180.88) and (310.88,182) .. (309.5,182) .. controls (308.12,182) and (307,180.88) .. (307,179.5) -- cycle ;
%Shape: Circle [id:dp420792843944066] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (328,179.5) .. controls (328,178.12) and (329.12,177) .. (330.5,177) .. controls (331.88,177) and (333,178.12) .. (333,179.5) .. controls (333,180.88) and (331.88,182) .. (330.5,182) .. controls (329.12,182) and (328,180.88) .. (328,179.5) -- cycle ;
%Shape: Circle [id:dp018497945531868343] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348,179.5) .. controls (348,178.12) and (349.12,177) .. (350.5,177) .. controls (351.88,177) and (353,178.12) .. (353,179.5) .. controls (353,180.88) and (351.88,182) .. (350.5,182) .. controls (349.12,182) and (348,180.88) .. (348,179.5) -- cycle ;
%Shape: Circle [id:dp947111207486609] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (367.5,180) .. controls (367.5,178.62) and (368.62,177.5) .. (370,177.5) .. controls (371.38,177.5) and (372.5,178.62) .. (372.5,180) .. controls (372.5,181.38) and (371.38,182.5) .. (370,182.5) .. controls (368.62,182.5) and (367.5,181.38) .. (367.5,180) -- cycle ;
%Shape: Circle [id:dp18056130700427153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (388.5,180) .. controls (388.5,178.62) and (389.62,177.5) .. (391,177.5) .. controls (392.38,177.5) and (393.5,178.62) .. (393.5,180) .. controls (393.5,181.38) and (392.38,182.5) .. (391,182.5) .. controls (389.62,182.5) and (388.5,181.38) .. (388.5,180) -- cycle ;
%Shape: Circle [id:dp14590596830905578] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (407.5,180) .. controls (407.5,178.62) and (408.62,177.5) .. (410,177.5) .. controls (411.38,177.5) and (412.5,178.62) .. (412.5,180) .. controls (412.5,181.38) and (411.38,182.5) .. (410,182.5) .. controls (408.62,182.5) and (407.5,181.38) .. (407.5,180) -- cycle ;
%Shape: Circle [id:dp9247556812472306] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (427,179.5) .. controls (427,178.12) and (428.12,177) .. (429.5,177) .. controls (430.88,177) and (432,178.12) .. (432,179.5) .. controls (432,180.88) and (430.88,182) .. (429.5,182) .. controls (428.12,182) and (427,180.88) .. (427,179.5) -- cycle ;
%Shape: Circle [id:dp09488473165566313] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (448,179.5) .. controls (448,178.12) and (449.12,177) .. (450.5,177) .. controls (451.88,177) and (453,178.12) .. (453,179.5) .. controls (453,180.88) and (451.88,182) .. (450.5,182) .. controls (449.12,182) and (448,180.88) .. (448,179.5) -- cycle ;
%Shape: Circle [id:dp4756599130091035] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (468,179.5) .. controls (468,178.12) and (469.12,177) .. (470.5,177) .. controls (471.88,177) and (473,178.12) .. (473,179.5) .. controls (473,180.88) and (471.88,182) .. (470.5,182) .. controls (469.12,182) and (468,180.88) .. (468,179.5) -- cycle ;
%Straight Lines [id:da6760156486900353] 
\draw    (300,299.5) -- (417.09,328.77) ;
\draw [shift={(420,329.5)}, rotate = 194.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7254485442206211] 
\draw    (300,299.5) -- (182.91,328.77) ;
\draw [shift={(180,329.5)}, rotate = 345.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da991282571800367] 
\draw    (300,259.5) -- (300,296.5) ;
\draw [shift={(300,299.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5690071386491025] 
\draw    (300,259.5) -- (337.09,268.77) ;
\draw [shift={(340,269.5)}, rotate = 194.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da5012497809931609] 
\draw    (300,239.5) -- (300,256.5) ;
\draw [shift={(300,259.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da8569447919252067] 
\draw    (180,329.5) -- (180,356.5) ;
\draw [shift={(180,359.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3506283379374493] 
\draw    (180,329.5) -- (102.81,358.45) ;
\draw [shift={(100,359.5)}, rotate = 339.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da04647869303194918] 
\draw    (180,329.5) -- (257.19,358.45) ;
\draw [shift={(260,359.5)}, rotate = 200.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7183936484940339] 
\draw    (420,329.5) -- (420,356.5) ;
\draw [shift={(420,359.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da29960562056736695] 
\draw    (420,329.5) -- (342.81,358.45) ;
\draw [shift={(340,359.5)}, rotate = 339.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9820314646863642] 
\draw    (420,329.5) -- (497.19,358.45) ;
\draw [shift={(500,359.5)}, rotate = 200.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Circle [id:dp6414262833340891] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (98,360) .. controls (98,358.62) and (99.12,357.5) .. (100.5,357.5) .. controls (101.88,357.5) and (103,358.62) .. (103,360) .. controls (103,361.38) and (101.88,362.5) .. (100.5,362.5) .. controls (99.12,362.5) and (98,361.38) .. (98,360) -- cycle ;
%Shape: Circle [id:dp3411577317073833] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (338,360) .. controls (338,358.62) and (339.12,357.5) .. (340.5,357.5) .. controls (341.88,357.5) and (343,358.62) .. (343,360) .. controls (343,361.38) and (341.88,362.5) .. (340.5,362.5) .. controls (339.12,362.5) and (338,361.38) .. (338,360) -- cycle ;
%Shape: Circle [id:dp22434089055697037] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (177,360) .. controls (177,358.62) and (178.12,357.5) .. (179.5,357.5) .. controls (180.88,357.5) and (182,358.62) .. (182,360) .. controls (182,361.38) and (180.88,362.5) .. (179.5,362.5) .. controls (178.12,362.5) and (177,361.38) .. (177,360) -- cycle ;
%Shape: Circle [id:dp32964160775583196] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (418,360) .. controls (418,358.62) and (419.12,357.5) .. (420.5,357.5) .. controls (421.88,357.5) and (423,358.62) .. (423,360) .. controls (423,361.38) and (421.88,362.5) .. (420.5,362.5) .. controls (419.12,362.5) and (418,361.38) .. (418,360) -- cycle ;
%Shape: Circle [id:dp19377784272064802] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (257,360) .. controls (257,358.62) and (258.12,357.5) .. (259.5,357.5) .. controls (260.88,357.5) and (262,358.62) .. (262,360) .. controls (262,361.38) and (260.88,362.5) .. (259.5,362.5) .. controls (258.12,362.5) and (257,361.38) .. (257,360) -- cycle ;
%Shape: Circle [id:dp9176927279146634] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (498,360) .. controls (498,358.62) and (499.12,357.5) .. (500.5,357.5) .. controls (501.88,357.5) and (503,358.62) .. (503,360) .. controls (503,361.38) and (501.88,362.5) .. (500.5,362.5) .. controls (499.12,362.5) and (498,361.38) .. (498,360) -- cycle ;

% Text Node
\draw (237.5,99) node  [font=\footnotesize]  {$a$};
% Text Node
\draw (364.5,98) node  [font=\footnotesize]  {$a'$};
% Text Node
\draw (298.5,20.5) node   [align=left] {...};
% Text Node
\draw (276.5,86) node  [font=\footnotesize] [align=left] {chance};
% Text Node
\draw (283.5,50) node  [font=\footnotesize] [align=left] {client};
% Text Node
\draw (197.5,113.5) node  [font=\footnotesize] [align=left] {relay1};
% Text Node
\draw (115,170.5) node  [font=\footnotesize] [align=left] {client};
% Text Node
\draw (172.5,128) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (207.5,133) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (253.5,128) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (293.5,68) node  [font=\footnotesize]  {$Q$};
% Text Node
\draw (322.5,49) node  [font=\footnotesize]  {$B$};
% Text Node
\draw (352.5,128) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (387.5,133) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (433.5,128) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (141,159) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (149,163) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (166,158) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (201,159) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (209,163) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (225,158) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (260,159) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (268,163) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (285,158) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (320.5,159) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (328.5,163) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (345.5,158) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (381.5,159) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (389.5,163) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (406.5,158) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (441.5,159) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (449.5,163) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (466.5,158) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (138.5,140.5) node  [font=\footnotesize] [align=left] {relay2};
% Text Node
\draw (297,192.5) node  [font=\scriptsize] [align=left] {Client then "outputs" and sends "feedback" the contract (omitted...)};
% Text Node
\draw (237.5,308.5) node  [font=\footnotesize]  {$a$};
% Text Node
\draw (364.5,307.5) node  [font=\footnotesize]  {$a'$};
% Text Node
\draw (297.5,230.5) node   [align=left] {...};
% Text Node
\draw (276.5,295.5) node  [font=\footnotesize] [align=left] {chance};
% Text Node
\draw (280.5,258.5) node  [font=\footnotesize] [align=left] {client};
% Text Node
\draw (171,320.5) node  [font=\footnotesize] [align=left] {relay};
% Text Node
\draw (429,319.5) node  [font=\footnotesize] [align=left] {relay};
% Text Node
\draw (102.5,345.5) node  [font=\footnotesize] [align=left] {client};
% Text Node
\draw (141.5,337.5) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (176.5,342.5) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (222.5,337.5) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (416.5,341.5) node  [font=\footnotesize]  {$t$};
% Text Node
\draw (377.5,337.5) node  [font=\footnotesize]  {$f$};
% Text Node
\draw (462.5,336.5) node  [font=\footnotesize]  {$x$};
% Text Node
\draw (293.5,277.5) node  [font=\footnotesize]  {$Q$};
% Text Node
\draw (322.5,258.5) node  [font=\footnotesize]  {$B$};
% Text Node
\draw (296.5,372.5) node  [font=\scriptsize] [align=left] {Client then "outputs" and sends "feedback" the contract (omitted...)};
% Text Node
\draw (169,40.5) node   [align=left] {(a) two relays (\textit{m=2})};
% Text Node
\draw (165.5,249.5) node   [align=left] {(b) one relay (\textit{m=1})};


\end{tikzpicture}

